Hexagonal Wilson Loops in Planar $\mathcal{N}=4$ SYM Theory at Finite Coupling

We report on the complete OPE series for the 6-gluon MHV and NMHV amplitudes in planar $\mathcal{N}=4$ SYM theory. Namely, we provide a finite coupling prediction for all the terms in the expansion of these amplitudes around the collinear limit. These furnish a non-perturbative representation of the full amplitudes.

==> auxiliaryroots2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'auxiliaryroots2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{677.83271484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47349664)%
    \put(0,0){\includegraphics[width=\unitlength]{auxiliaryroots2.pdf}}%
    \put(0.5343001,0.04540234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.27073906,0.27690164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^3$}}}%
    \put(0.52330868,0.27719122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^2$}}}%
    \put(0.35975287,0.04449516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_\psi$}}}%
    \put(0.84445639,0.22749521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1$}}}%
    \put(0.77823883,0.27719122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^1$}}}%
    \put(0.2817304,0.04540234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.78686979,0.04540234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar v$}}}%
    \put(0.59660762,0.22749521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_2$}}}%
    \put(0.34403793,0.22749521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_3$}}}%
    \put(0.61468303,0.04449516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_\phi$}}}%
    \put(0.86253179,0.04449516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{\bar\psi}$}}}%
    \put(-0.00152533,0.04540234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{physical}$}}}%
    \put(-0.00152533,0.27672785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{auxiliary}$}}}%
  \end{picture}%
\endgroup%

